CMB anisotropy predictions for a model of double inflation

We consider a double-inflationary model with two massive scalar fields interacting only gravitationally in the context of a flat cold dark matter (CDM) Universe. The cosmic microwave background (CMB) temperature anisotropies produced in this theory are investigated in great details for a window of parameters where the density fluctuation power spectrum P(k) is in good agreement with observations. The first Doppler (``acoustic'') peak is a crucial test for this model as well as for other models. For the ``standard'' values of the cosmological parameters of CDM, our model is excluded if the height of the Doppler peak is sensibly higher than about three times the Sachs-Wolfe plateau.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 878 630
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3293 0 R
-63 0 V
600 859 M
31 0 V
3325 0 R
-31 0 V
600 1215 M
31 0 V
3325 0 R
-31 0 V
600 1468 M
31 0 V
3325 0 R
-31 0 V
600 1664 M
31 0 V
3325 0 R
-31 0 V
600 1824 M
31 0 V
3325 0 R
-31 0 V
600 1959 M
31 0 V
3325 0 R
-31 0 V
600 2076 M
31 0 V
3325 0 R
-31 0 V
600 2180 M
31 0 V
3325 0 R
-31 0 V
600 2272 M
63 0 V
3293 0 R
-63 0 V
600 251 M
0 63 V
0 2118 R
0 -63 V
937 251 M
0 31 V
0 2150 R
0 -31 V
1134 251 M
0 31 V
0 2150 R
0 -31 V
1274 251 M
0 31 V
0 2150 R
0 -31 V
1382 251 M
0 31 V
0 2150 R
0 -31 V
1470 251 M
0 31 V
0 2150 R
0 -31 V
1545 251 M
0 31 V
0 2150 R
0 -31 V
1610 251 M
0 31 V
0 2150 R
0 -31 V
1667 251 M
0 31 V
0 2150 R
0 -31 V
1719 251 M
0 63 V
0 2118 R
0 -63 V
2055 251 M
0 31 V
0 2150 R
0 -31 V
2252 251 M
0 31 V
0 2150 R
0 -31 V
2392 251 M
0 31 V
0 2150 R
0 -31 V
2501 251 M
0 31 V
0 2150 R
0 -31 V
2589 251 M
0 31 V
0 2150 R
0 -31 V
2664 251 M
0 31 V
0 2150 R
0 -31 V
2729 251 M
0 31 V
0 2150 R
0 -31 V
2786 251 M
0 31 V
0 2150 R
0 -31 V
2837 251 M
0 63 V
0 2118 R
0 -63 V
3174 251 M
0 31 V
0 2150 R
0 -31 V
3371 251 M
0 31 V
0 2150 R
0 -31 V
3511 251 M
0 31 V
0 2150 R
0 -31 V
3619 251 M
0 31 V
0 2150 R
0 -31 V
3708 251 M
0 31 V
0 2150 R
0 -31 V
3783 251 M
0 31 V
0 2150 R
0 -31 V
3848 251 M
0 31 V
0 2150 R
0 -31 V
3905 251 M
0 31 V
0 2150 R
0 -31 V
3956 251 M
0 63 V
0 2118 R
0 -63 V
600 251 M
3356 0 V
0 2181 V
-3356 0 V
600 251 L
LT0
600 2350 M
18 -4 V
46 -9 V
47 -11 V
46 -10 V
46 -11 V
46 -10 V
47 -12 V
46 -11 V
46 -12 V
47 -12 V
46 -12 V
46 -13 V
47 -13 V
46 -14 V
46 -14 V
47 -14 V
46 -15 V
46 -15 V
46 -16 V
47 -17 V
46 -17 V
46 -18 V
47 -19 V
46 -20 V
46 -20 V
47 -22 V
46 -22 V
37 -12 V
46 -24 V
46 -28 V
47 -30 V
46 -31 V
46 -34 V
47 -37 V
46 -39 V
46 -42 V
46 -49 V
47 -52 V
46 -58 V
46 -62 V
47 -72 V
46 -77 V
46 -89 V
47 -97 V
46 -106 V
46 -114 V
46 -122 V
47 -117 V
46 -102 V
46 -69 V
47 -26 V
46 8 V
46 31 V
47 34 V
46 24 V
46 14 V
46 -2 V
47 -10 V
46 -14 V
46 -14 V
47 -8 V
46 -1 V
46 1 V
47 3 V
46 2 V
46 1 V
47 -4 V
46 -1 V
46 -3 V
46 -3 V
47 -1 V
46 -3 V
46 0 V
14 0 V
LT1
600 2350 M
32 -8 V
46 -8 V
46 -10 V
46 -10 V
47 -11 V
46 -12 V
46 -11 V
47 -11 V
46 -11 V
46 -13 V
47 -12 V
46 -11 V
46 -13 V
47 -15 V
46 -12 V
46 -16 V
46 -13 V
47 -16 V
46 -15 V
46 -18 V
47 -17 V
46 -17 V
46 -19 V
47 -19 V
46 -21 V
46 -21 V
47 -22 V
46 -25 V
46 -25 V
46 -27 V
47 -28 V
46 -32 V
46 -32 V
47 -34 V
46 -39 V
46 -40 V
47 -44 V
46 -46 V
46 -52 V
46 -55 V
47 -62 V
46 -65 V
46 -70 V
47 -76 V
46 -80 V
46 -82 V
47 -83 V
46 -80 V
46 -70 V
47 -54 V
46 -37 V
46 -16 V
46 3 V
47 10 V
46 16 V
46 14 V
47 10 V
46 5 V
46 0 V
47 -3 V
46 -6 V
46 -5 V
46 -4 V
47 -4 V
46 -3 V
46 1 V
47 -2 V
46 0 V
46 0 V
47 -3 V
46 -2 V
46 -1 V
37 0 V
LT2
600 2341 M
19 -4 V
46 -10 V
47 -11 V
46 -10 V
46 -11 V
47 -12 V
46 -13 V
46 -12 V
46 -12 V
47 -13 V
46 -13 V
46 -13 V
47 -15 V
46 -15 V
46 -13 V
47 -15 V
46 -18 V
46 -16 V
46 -17 V
47 -17 V
46 -19 V
46 -19 V
47 -18 V
46 -22 V
46 -21 V
47 -24 V
46 -22 V
46 -25 V
47 -27 V
46 -27 V
46 -29 V
46 -31 V
47 -32 V
46 -33 V
46 -37 V
47 -38 V
46 -39 V
46 -41 V
47 -44 V
46 -46 V
46 -47 V
46 -47 V
47 -49 V
46 -50 V
46 -47 V
47 -45 V
46 -42 V
46 -38 V
47 -30 V
46 -25 V
46 -17 V
47 -9 V
46 -6 V
46 -2 V
46 1 V
47 1 V
46 4 V
46 1 V
47 1 V
46 0 V
46 1 V
47 -1 V
46 -1 V
46 -2 V
46 -2 V
47 -3 V
46 -1 V
46 -1 V
47 -2 V
46 -3 V
46 0 V
47 -1 V
46 -2 V
3 0 V
LT3
600 2335 M
6 -1 V
47 -10 V
46 -10 V
46 -13 V
47 -10 V
46 -13 V
46 -11 V
46 -13 V
47 -14 V
46 -12 V
46 -14 V
47 -14 V
46 -14 V
46 -13 V
47 -15 V
46 -17 V
46 -16 V
47 -17 V
46 -15 V
46 -19 V
46 -17 V
47 -20 V
46 -18 V
46 -20 V
47 -20 V
46 -22 V
46 -22 V
47 -24 V
46 -23 V
46 -25 V
46 -25 V
47 -28 V
46 -28 V
46 -26 V
47 -31 V
46 -28 V
46 -30 V
47 -31 V
46 -31 V
46 -32 V
47 -32 V
46 -30 V
46 -31 V
46 -29 V
47 -27 V
46 -28 V
46 -22 V
47 -23 V
46 -19 V
46 -16 V
47 -13 V
46 -11 V
46 -7 V
46 -8 V
47 -4 V
46 -4 V
46 -3 V
47 -1 V
46 -1 V
46 -2 V
47 -1 V
46 -1 V
46 0 V
47 -2 V
46 0 V
46 -1 V
46 -2 V
47 -2 V
46 -2 V
46 -1 V
47 -1 V
46 -1 V
46 -2 V
16 -1 V
LT4
600 2332 M
11 -2 V
46 -11 V
46 -10 V
47 -13 V
46 -11 V
46 -12 V
46 -13 V
47 -12 V
46 -11 V
46 -13 V
47 -13 V
46 -14 V
46 -16 V
47 -13 V
46 -14 V
46 -16 V
46 -14 V
47 -16 V
46 -17 V
46 -17 V
47 -16 V
46 -18 V
46 -17 V
47 -17 V
46 -20 V
46 -17 V
47 -21 V
46 -20 V
46 -19 V
46 -21 V
47 -20 V
46 -23 V
46 -21 V
47 -20 V
46 -23 V
46 -22 V
47 -22 V
46 -20 V
46 -23 V
46 -21 V
47 -19 V
46 -19 V
46 -21 V
47 -17 V
46 -18 V
46 -17 V
47 -15 V
46 -13 V
46 -11 V
47 -13 V
46 -8 V
46 -9 V
46 -10 V
47 -6 V
46 -5 V
46 -6 V
47 -4 V
46 -3 V
46 -4 V
47 -3 V
46 -1 V
46 -3 V
46 -3 V
47 -2 V
46 0 V
46 -4 V
47 0 V
46 -3 V
46 -1 V
47 0 V
46 -3 V
46 0 V
47 -2 V
11 -1 V
LT5
600 2332 M
18 -3 V
46 -12 V
46 -12 V
46 -11 V
47 -9 V
46 -12 V
46 -12 V
47 -12 V
46 -11 V
46 -13 V
47 -12 V
46 -12 V
46 -13 V
47 -13 V
46 -12 V
46 -12 V
46 -14 V
47 -12 V
46 -15 V
46 -14 V
47 -12 V
46 -14 V
46 -14 V
47 -15 V
46 -13 V
46 -13 V
46 -14 V
47 -14 V
46 -15 V
46 -13 V
47 -13 V
46 -15 V
46 -13 V
47 -12 V
46 -14 V
46 -13 V
47 -13 V
46 -10 V
46 -13 V
46 -11 V
47 -11 V
46 -9 V
46 -11 V
47 -9 V
46 -10 V
46 -7 V
47 -8 V
46 -9 V
46 -8 V
47 -5 V
46 -7 V
46 -7 V
46 -5 V
47 -4 V
46 -4 V
46 -6 V
47 -3 V
46 -3 V
46 -4 V
47 -4 V
46 -4 V
46 -1 V
46 -5 V
47 -1 V
46 -3 V
46 -3 V
47 -2 V
46 -2 V
46 -1 V
47 -2 V
46 -2 V
46 -4 V
46 0 V
5 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 878 630
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3293 0 R
-63 0 V
600 563 M
63 0 V
3293 0 R
-63 0 V
600 874 M
63 0 V
3293 0 R
-63 0 V
600 1186 M
63 0 V
3293 0 R
-63 0 V
600 1497 M
63 0 V
3293 0 R
-63 0 V
600 1809 M
63 0 V
3293 0 R
-63 0 V
600 2120 M
63 0 V
3293 0 R
-63 0 V
600 2432 M
63 0 V
3293 0 R
-63 0 V
844 251 M
0 63 V
0 2118 R
0 -63 V
1409 251 M
0 63 V
0 2118 R
0 -63 V
2506 251 M
0 63 V
0 2118 R
0 -63 V
3147 251 M
0 63 V
0 2118 R
0 -63 V
3603 251 M
0 63 V
0 2118 R
0 -63 V
600 251 M
3356 0 V
0 2181 V
-3356 0 V
600 251 L
LT0
2583 2276 M
59 0 V
-59 -156 R
116 0 V
2568 1965 M
193 0 V
2529 1809 M
285 0 V
2506 1653 M
353 0 V
2506 1341 M
54 0 V
299 0 R
62 0 V
2506 1186 M
353 0 V
2506 1030 M
221 0 V
-479 623 R
176 -156 V
-4 62 R
4 -62 V
-63 -4 V
889 238 R
-206 -78 V
57 -26 R
-57 26 V
25 57 V
277 -369 R
2859 1186 L
55 -29 R
-55 29 V
28 55 V
844 1264 M
289 -156 V
-19 60 R
19 -60 V
-61 -19 V
844 446 M
565 -39 V
415 0 V
917 156 V
303 155 V
150 156 V
0 312 V
-150 467 V
-154 312 V
-300 467 V
LT1
844 952 M
171 78 V
118 78 V
109 78 V
LT2
1242 1186 M
808 155 V
374 156 V
82 156 V
23 156 V
39 156 V
15 155 V
7 312 V
LT3
844 796 M
1206 39 V
289 39 V
388 156 V
132 156 V
62 155 V
-31 156 V
-31 156 V
-98 312 V
-178 467 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 878 630
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3293 0 R
-63 0 V
600 562 M
31 0 V
3325 0 R
-31 0 V
600 743 M
31 0 V
3325 0 R
-31 0 V
600 872 M
31 0 V
3325 0 R
-31 0 V
600 972 M
31 0 V
3325 0 R
-31 0 V
600 1054 M
31 0 V
3325 0 R
-31 0 V
600 1123 M
31 0 V
3325 0 R
-31 0 V
600 1183 M
31 0 V
3325 0 R
-31 0 V
600 1236 M
31 0 V
3325 0 R
-31 0 V
600 1283 M
63 0 V
3293 0 R
-63 0 V
600 1593 M
31 0 V
3325 0 R
-31 0 V
600 1775 M
31 0 V
3325 0 R
-31 0 V
600 1904 M
31 0 V
3325 0 R
-31 0 V
600 2004 M
31 0 V
3325 0 R
-31 0 V
600 2086 M
31 0 V
3325 0 R
-31 0 V
600 2155 M
31 0 V
3325 0 R
-31 0 V
600 2214 M
31 0 V
3325 0 R
-31 0 V
600 2267 M
31 0 V
3325 0 R
-31 0 V
600 2314 M
63 0 V
3293 0 R
-63 0 V
600 251 M
0 63 V
0 2118 R
0 -63 V
853 251 M
0 31 V
0 2150 R
0 -31 V
1000 251 M
0 31 V
0 2150 R
0 -31 V
1105 251 M
0 31 V
0 2150 R
0 -31 V
1186 251 M
0 31 V
0 2150 R
0 -31 V
1253 251 M
0 31 V
0 2150 R
0 -31 V
1309 251 M
0 31 V
0 2150 R
0 -31 V
1358 251 M
0 31 V
0 2150 R
0 -31 V
1401 251 M
0 31 V
0 2150 R
0 -31 V
1439 251 M
0 63 V
0 2118 R
0 -63 V
1692 251 M
0 31 V
0 2150 R
0 -31 V
1839 251 M
0 31 V
0 2150 R
0 -31 V
1944 251 M
0 31 V
0 2150 R
0 -31 V
2025 251 M
0 31 V
0 2150 R
0 -31 V
2092 251 M
0 31 V
0 2150 R
0 -31 V
2148 251 M
0 31 V
0 2150 R
0 -31 V
2197 251 M
0 31 V
0 2150 R
0 -31 V
2240 251 M
0 31 V
0 2150 R
0 -31 V
2278 251 M
0 63 V
0 2118 R
0 -63 V
2531 251 M
0 31 V
0 2150 R
0 -31 V
2678 251 M
0 31 V
0 2150 R
0 -31 V
2783 251 M
0 31 V
0 2150 R
0 -31 V
2864 251 M
0 31 V
0 2150 R
0 -31 V
2931 251 M
0 31 V
0 2150 R
0 -31 V
2987 251 M
0 31 V
0 2150 R
0 -31 V
3036 251 M
0 31 V
0 2150 R
0 -31 V
3079 251 M
0 31 V
0 2150 R
0 -31 V
3117 251 M
0 63 V
0 2118 R
0 -63 V
3370 251 M
0 31 V
0 2150 R
0 -31 V
3517 251 M
0 31 V
0 2150 R
0 -31 V
3622 251 M
0 31 V
0 2150 R
0 -31 V
3703 251 M
0 31 V
0 2150 R
0 -31 V
3770 251 M
0 31 V
0 2150 R
0 -31 V
3826 251 M
0 31 V
0 2150 R
0 -31 V
3875 251 M
0 31 V
0 2150 R
0 -31 V
3918 251 M
0 31 V
0 2150 R
0 -31 V
3956 251 M
0 63 V
0 2118 R
0 -63 V
600 251 M
3356 0 V
0 2181 V
-3356 0 V
600 251 L
LT0
1499 2314 M
180 0 V
666 251 M
23 26 V
35 38 V
34 38 V
35 39 V
35 38 V
34 38 V
35 38 V
35 38 V
35 38 V
34 38 V
35 38 V
35 37 V
35 38 V
34 38 V
35 37 V
35 38 V
57 68 V
34 37 V
35 36 V
35 36 V
34 37 V
35 36 V
35 34 V
35 38 V
34 34 V
35 35 V
35 36 V
35 34 V
34 36 V
35 34 V
35 33 V
34 34 V
35 33 V
35 34 V
35 33 V
34 32 V
35 32 V
35 31 V
35 32 V
34 30 V
35 28 V
35 30 V
35 27 V
34 28 V
35 24 V
35 25 V
34 25 V
35 23 V
35 21 V
35 19 V
34 17 V
35 16 V
35 14 V
35 11 V
34 9 V
35 7 V
35 5 V
34 -2 V
35 -1 V
35 -8 V
35 -9 V
34 -15 V
35 -20 V
35 -21 V
35 -26 V
34 -27 V
35 -30 V
35 -29 V
34 -34 V
35 -37 V
35 -41 V
35 -48 V
34 -52 V
35 -61 V
35 -60 V
35 -62 V
34 -60 V
35 -67 V
35 -77 V
34 -80 V
35 -77 V
35 -81 V
35 -89 V
34 -88 V
35 -92 V
35 -97 V
35 -99 V
34 -100 V
35 -106 V
27 -83 V
LT1
1499 2214 M
180 0 V
785 251 M
7 9 V
37 45 V
36 45 V
36 45 V
37 44 V
36 45 V
37 45 V
36 45 V
37 44 V
36 45 V
37 45 V
36 45 V
36 44 V
37 45 V
36 45 V
37 44 V
36 45 V
37 44 V
36 45 V
36 44 V
37 44 V
36 45 V
37 44 V
36 44 V
37 43 V
36 44 V
36 44 V
37 43 V
36 43 V
37 43 V
36 42 V
37 42 V
36 42 V
37 41 V
36 41 V
36 41 V
37 39 V
36 39 V
37 38 V
36 38 V
37 36 V
36 35 V
37 35 V
36 32 V
36 32 V
37 30 V
36 28 V
37 26 V
36 24 V
37 22 V
36 19 V
36 16 V
37 13 V
36 9 V
37 6 V
36 1 V
37 -2 V
36 -6 V
37 -9 V
36 -13 V
36 -15 V
37 -16 V
36 -18 V
37 -20 V
36 -23 V
37 -29 V
36 -36 V
36 -43 V
37 -45 V
36 -43 V
37 -42 V
36 -48 V
37 -58 V
36 -61 V
37 -56 V
36 -60 V
36 -69 V
37 -66 V
36 -70 V
37 -74 V
36 -75 V
37 -77 V
36 -80 V
36 -81 V
37 -84 V
36 -85 V
37 -87 V
30 -74 V
LT2
1499 2114 M
180 0 V
600 464 M
10 9 V
36 31 V
37 32 V
36 31 V
37 31 V
36 32 V
37 31 V
36 31 V
36 32 V
37 31 V
36 31 V
37 32 V
36 31 V
37 31 V
36 32 V
37 31 V
36 31 V
36 32 V
37 31 V
36 31 V
37 31 V
36 31 V
37 31 V
36 31 V
36 31 V
37 31 V
36 31 V
37 30 V
36 31 V
37 30 V
36 31 V
36 30 V
37 29 V
36 30 V
37 29 V
36 30 V
37 28 V
36 29 V
37 27 V
36 28 V
36 27 V
37 26 V
36 25 V
37 25 V
36 24 V
37 23 V
36 22 V
37 21 V
36 19 V
36 18 V
37 16 V
36 15 V
37 13 V
36 10 V
37 9 V
36 5 V
36 3 V
37 -1 V
36 -4 V
37 -8 V
36 -11 V
37 -16 V
36 -19 V
37 -23 V
36 -26 V
36 -29 V
37 -30 V
36 -31 V
37 -33 V
36 -37 V
37 -42 V
36 -50 V
36 -56 V
37 -58 V
36 -57 V
37 -56 V
36 -61 V
37 -71 V
36 -74 V
37 -70 V
36 -74 V
36 -82 V
37 -80 V
36 -83 V
37 -88 V
36 -87 V
37 -92 V
36 -93 V
36 -95 V
31 -80 V
LT3
1499 2014 M
180 0 V
853 251 M
12 12 V
36 38 V
37 38 V
36 38 V
37 38 V
36 37 V
37 38 V
36 38 V
37 38 V
36 38 V
36 37 V
37 38 V
36 38 V
37 37 V
36 38 V
37 37 V
36 38 V
36 37 V
37 38 V
36 37 V
37 37 V
36 37 V
37 37 V
36 37 V
36 36 V
37 37 V
36 36 V
37 36 V
36 35 V
37 35 V
36 35 V
37 35 V
36 33 V
36 34 V
37 33 V
36 32 V
37 31 V
36 30 V
37 30 V
36 28 V
37 27 V
36 26 V
36 25 V
37 23 V
36 21 V
37 19 V
36 17 V
37 15 V
36 12 V
36 9 V
37 6 V
36 2 V
37 -1 V
36 -5 V
37 -9 V
36 -13 V
37 -17 V
36 -19 V
36 -22 V
37 -24 V
36 -25 V
37 -26 V
36 -30 V
37 -36 V
36 -43 V
36 -50 V
37 -52 V
36 -50 V
37 -49 V
36 -55 V
37 -64 V
36 -68 V
37 -63 V
36 -67 V
36 -77 V
37 -73 V
36 -77 V
37 -81 V
36 -81 V
37 -85 V
36 -86 V
36 -88 V
37 -91 V
34 -87 V
LT4
1559 1914 D
2937 2223 D
3124 1968 D
3315 1586 D
1499 1914 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1258 124 R
0 362 V
-31 -362 R
62 0 V
-62 362 R
62 0 V
156 -541 R
0 247 V
-31 -247 R
62 0 V
-62 247 R
62 0 V
160 -619 R
0 231 V
-31 -231 R
62 0 V
-62 231 R
62 0 V
LT5
1559 1814 A
2401 2004 A
2492 1784 A
2565 1917 A
2653 2041 A
2734 2105 A
2826 1989 A
2906 1911 A
2992 1915 A
3075 1751 A
3158 1607 A
3242 1497 A
3327 1303 A
3411 1231 A
3495 1121 A
3579 972 A
3663 657 A
1499 1814 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
722 61 R
0 277 V
-31 -277 R
62 0 V
-62 277 R
62 0 V
60 -766 R
0 643 V
-31 -643 R
62 0 V
-62 643 R
62 0 V
42 -229 R
0 259 V
-31 -259 R
62 0 V
-62 259 R
62 0 V
57 -124 R
0 243 V
-31 -243 R
62 0 V
-62 243 R
62 0 V
50 -135 R
0 171 V
-31 -171 R
62 0 V
-62 171 R
62 0 V
61 -254 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
49 -205 R
0 139 V
-31 -139 R
62 0 V
-62 139 R
62 0 V
55 -109 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
52 -264 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
52 -255 R
0 116 V
-31 -116 R
62 0 V
-62 116 R
62 0 V
53 -211 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
54 -294 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
53 -184 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
53 -219 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
53 -279 R
0 150 V
3548 891 M
62 0 V
-62 150 R
62 0 V
53 -516 R
0 233 V
3632 525 M
62 0 V
-62 233 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 878 630
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
3356 0 V
LTb
600 251 M
63 0 V
3293 0 R
-63 0 V
600 615 M
63 0 V
3293 0 R
-63 0 V
600 978 M
63 0 V
3293 0 R
-63 0 V
600 1341 M
63 0 V
3293 0 R
-63 0 V
600 1705 M
63 0 V
3293 0 R
-63 0 V
600 2069 M
63 0 V
3293 0 R
-63 0 V
600 2432 M
63 0 V
3293 0 R
-63 0 V
600 251 M
0 63 V
0 2118 R
0 -63 V
1039 251 M
0 31 V
0 2150 R
0 -31 V
1296 251 M
0 31 V
0 2150 R
0 -31 V
1478 251 M
0 31 V
0 2150 R
0 -31 V
1619 251 M
0 31 V
0 2150 R
0 -31 V
1735 251 M
0 31 V
0 2150 R
0 -31 V
1833 251 M
0 31 V
0 2150 R
0 -31 V
1917 251 M
0 31 V
0 2150 R
0 -31 V
1992 251 M
0 31 V
0 2150 R
0 -31 V
2058 251 M
0 63 V
0 2118 R
0 -63 V
2498 251 M
0 31 V
0 2150 R
0 -31 V
2754 251 M
0 31 V
0 2150 R
0 -31 V
2937 251 M
0 31 V
0 2150 R
0 -31 V
3078 251 M
0 31 V
0 2150 R
0 -31 V
3193 251 M
0 31 V
0 2150 R
0 -31 V
3291 251 M
0 31 V
0 2150 R
0 -31 V
3376 251 M
0 31 V
0 2150 R
0 -31 V
3450 251 M
0 31 V
0 2150 R
0 -31 V
3517 251 M
0 63 V
0 2118 R
0 -63 V
3956 251 M
0 31 V
0 2150 R
0 -31 V
600 251 M
3356 0 V
0 2181 V
-3356 0 V
600 251 L
LT0
1039 2168 M
257 -413 V
182 -87 V
141 -19 V
116 0 V
98 3 V
84 4 V
75 2 V
66 2 V
61 -1 V
55 -4 V
51 -6 V
47 -7 V
43 -9 V
41 -9 V
39 -11 V
36 -11 V
34 -13 V
33 -13 V
30 -14 V
30 -15 V
28 -14 V
27 -16 V
26 -16 V
25 -17 V
24 -17 V
23 -17 V
22 -17 V
21 -18 V
21 -17 V
20 -18 V
20 -17 V
19 -18 V
18 -18 V
18 -18 V
17 -17 V
17 -18 V
17 -18 V
16 -18 V
15 -18 V
15 -18 V
15 -18 V
15 -18 V
14 -18 V
14 -18 V
14 -18 V
13 -18 V
13 -18 V
13 -18 V
12 -17 V
13 -18 V
12 -18 V
12 -17 V
11 -17 V
12 -17 V
11 -17 V
11 -17 V
11 -17 V
10 -17 V
11 -16 V
10 -16 V
10 -16 V
10 -16 V
10 -16 V
10 -15 V
9 -16 V
10 -15 V
9 -14 V
9 -15 V
9 -15 V
9 -14 V
9 -14 V
8 -14 V
9 -13 V
8 -13 V
8 -13 V
9 -13 V
8 -13 V
8 -12 V
7 -12 V
8 -12 V
8 -11 V
8 -11 V
7 -11 V
7 -11 V
8 -10 V
7 -11 V
7 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -9 V
7 -8 V
6 -9 V
7 -8 V
7 -8 V
6 -7 V
7 -8 V
6 -7 V
6 -7 V
6 -6 V
7 -6 V
6 -7 V
6 -7 V
6 -4 V
6 -7 V
6 -4 V
6 -4 V
5 -6 V
6 -6 V
6 -5 V
5 -4 V
6 -2 V
5 -6 V
6 -3 V
5 -4 V
6 -2 V
5 -4 V
5 -4 V
6 -3 V
5 -2 V
5 -4 V
5 -3 V
5 -1 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -1 V
4 -2 V
5 -1 V
5 -1 V
4 -3 V
5 0 V
5 -1 V
4 0 V
5 -2 V
4 -1 V
5 0 V
4 -2 V
4 -1 V
5 -2 V
4 0 V
4 -1 V
5 0 V
4 0 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 878 630
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-17) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3293 0 R
-63 0 V
600 687 M
63 0 V
3293 0 R
-63 0 V
600 1123 M
63 0 V
3293 0 R
-63 0 V
600 1560 M
63 0 V
3293 0 R
-63 0 V
600 1996 M
63 0 V
3293 0 R
-63 0 V
600 2432 M
63 0 V
3293 0 R
-63 0 V
600 251 M
0 31 V
0 2150 R
0 -31 V
797 251 M
0 31 V
0 2150 R
0 -31 V
937 251 M
0 31 V
0 2150 R
0 -31 V
1045 251 M
0 31 V
0 2150 R
0 -31 V
1134 251 M
0 31 V
0 2150 R
0 -31 V
1209 251 M
0 31 V
0 2150 R
0 -31 V
1274 251 M
0 31 V
0 2150 R
0 -31 V
1331 251 M
0 31 V
0 2150 R
0 -31 V
1382 251 M
0 63 V
0 2118 R
0 -63 V
1719 251 M
0 31 V
0 2150 R
0 -31 V
1916 251 M
0 31 V
0 2150 R
0 -31 V
2055 251 M
0 31 V
0 2150 R
0 -31 V
2164 251 M
0 31 V
0 2150 R
0 -31 V
2252 251 M
0 31 V
0 2150 R
0 -31 V
2327 251 M
0 31 V
0 2150 R
0 -31 V
2392 251 M
0 31 V
0 2150 R
0 -31 V
2449 251 M
0 31 V
0 2150 R
0 -31 V
2501 251 M
0 63 V
0 2118 R
0 -63 V
2837 251 M
0 31 V
0 2150 R
0 -31 V
3034 251 M
0 31 V
0 2150 R
0 -31 V
3174 251 M
0 31 V
0 2150 R
0 -31 V
3282 251 M
0 31 V
0 2150 R
0 -31 V
3371 251 M
0 31 V
0 2150 R
0 -31 V
3446 251 M
0 31 V
0 2150 R
0 -31 V
3511 251 M
0 31 V
0 2150 R
0 -31 V
3568 251 M
0 31 V
0 2150 R
0 -31 V
3619 251 M
0 63 V
0 2118 R
0 -63 V
3956 251 M
0 31 V
0 2150 R
0 -31 V
600 251 M
3356 0 V
0 2181 V
-3356 0 V
600 251 L
LT0
600 735 M
445 0 V
89 -93 R
248 0 V
46 178 R
291 0 V
-210 85 R
423 0 V
0 172 R
597 0 V
-346 -13 R
592 0 V
2380 862 M
590 0 V
-590 610 R
590 0 V
-778 -91 R
443 0 V
-50 639 R
267 0 V
189 0 R
134 0 V
-81 -583 R
172 0 V
59 -61 R
136 0 V
600 783 M
797 757 L
140 -9 V
108 -17 V
89 -9 V
75 0 V
65 -9 V
57 0 V
51 -8 V
46 0 V
42 0 V
39 0 V
36 0 V
34 0 V
31 0 V
30 0 V
27 0 V
27 0 V
25 0 V
23 0 V
23 0 V
22 0 V
20 0 V
20 0 V
19 0 V
18 8 V
18 0 V
17 0 V
17 0 V
16 0 V
15 0 V
15 9 V
14 0 V
15 0 V
13 0 V
14 0 V
12 0 V
13 9 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
11 9 V
10 0 V
11 0 V
10 0 V
10 0 V
10 8 V
9 0 V
10 0 V
9 0 V
9 0 V
9 9 V
9 0 V
8 0 V
9 0 V
8 9 V
8 0 V
8 0 V
8 0 V
8 8 V
8 0 V
7 0 V
8 0 V
7 9 V
7 0 V
7 0 V
7 9 V
7 0 V
7 0 V
7 9 V
6 0 V
7 0 V
6 8 V
7 0 V
6 0 V
6 9 V
6 0 V
6 0 V
6 9 V
6 0 V
6 0 V
6 9 V
5 0 V
6 8 V
5 0 V
6 0 V
5 9 V
6 0 V
5 9 V
5 0 V
6 8 V
5 0 V
5 0 V
5 9 V
5 0 V
5 9 V
5 0 V
4 9 V
5 0 V
5 8 V
5 9 V
4 0 V
5 9 V
4 0 V
5 8 V
4 0 V
5 9 V
4 0 V
5 9 V
4 0 V
4 9 V
4 8 V
5 0 V
4 9 V
4 0 V
4 9 V
4 0 V
4 9 V
4 0 V
4 8 V
4 9 V
4 0 V
4 9 V
4 0 V
4 8 V
3 0 V
4 9 V
4 9 V
3 0 V
4 9 V
4 0 V
3 8 V
4 0 V
4 9 V
3 0 V
4 9 V
3 0 V
4 9 V
3 0 V
3 8 V
4 0 V
3 9 V
3 0 V
4 9 V
3 0 V
3 8 V
4 0 V
3 9 V
3 0 V
3 9 V
3 0 V
3 9 V
4 0 V
3 0 V
3 8 V
3 0 V
3 9 V
3 0 V
3 9 V
3 0 V
3 0 V
3 8 V
3 0 V
3 0 V
3 9 V
3 0 V
2 9 V
3 0 V
3 0 V
3 9 V
3 0 V
2 0 V
3 0 V
3 8 V
3 0 V
2 0 V
3 9 V
3 0 V
3 0 V
2 0 V
3 9 V
2 0 V
3 0 V
3 0 V
2 0 V
3 9 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 8 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -8 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -9 V
2 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -8 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 -8 V
2 0 V
2 0 V
1 -9 V
2 0 V
2 -9 V
2 0 V
2 -8 V
2 0 V
2 -9 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 0 V
2 -8 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 0 V
2 -8 V
2 0 V
1 -9 V
2 -9 V
2 0 V
2 -9 V
1 0 V
2 -8 V
2 0 V
2 -9 V
1 -9 V
2 0 V
2 -9 V
1 -8 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 -8 V
2 0 V
1 -9 V
2 -9 V
2 0 V
1 -9 V
2 0 V
1 -8 V
2 -9 V
2 0 V
1 -9 V
2 -9 V
2 0 V
1 -8 V
2 -9 V
1 0 V
2 -9 V
2 -8 V
1 0 V
2 -9 V
1 -9 V
2 0 V
1 -9 V
2 0 V
1 -8 V
2 -9 V
2 0 V
1 -9 V
2 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
1 -9 V
2 0 V
1 -8 V
2 0 V
1 -9 V
2 -9 V
1 0 V
2 -9 V
1 0 V
2 -8 V
1 -9 V
1 0 V
2 -9 V
1 0 V
2 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
1 0 V
1 -9 V
2 0 V
1 -8 V
2 0 V
1 -9 V
1 0 V
2 -9 V
1 0 V
2 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
2 -2 V
1 -4 V
2 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
currentpoint stroke M
1 -1 V
1 -1 V
2 0 V
1 -2 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 2 V
1 0 V
2 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 3 V
1 1 V
2 2 V
1 2 V
1 3 V
1 1 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 1 V
1 3 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 1 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 9 V
2 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
2 9 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 0 V
1 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 0 V
0 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
1 1 V
0 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 1 V
1 2 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
0 -2 V
1 -2 V
0 -3 V
currentpoint stroke M
1 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -2 V
1 -4 V
0 -2 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
1 -3 V
0 -4 V
1 -2 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
0 -4 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -2 V
0 -4 V
1 -2 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -2 V
1 -4 V
0 -2 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -2 V
1 -2 V
0 -2 V
1 -3 V
0 -1 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -3 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 0 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
currentpoint stroke M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
LT1
600 665 M
197 5 V
140 5 V
108 4 V
89 6 V
75 2 V
65 9 V
57 9 V
51 0 V
46 8 V
42 9 V
39 9 V
36 0 V
34 9 V
31 8 V
30 9 V
27 0 V
27 9 V
25 8 V
23 9 V
23 0 V
22 9 V
20 9 V
20 8 V
19 0 V
18 9 V
18 9 V
17 0 V
17 9 V
16 8 V
15 9 V
15 0 V
14 9 V
15 8 V
13 0 V
14 9 V
12 0 V
13 9 V
12 9 V
12 0 V
12 8 V
12 9 V
11 0 V
11 9 V
10 0 V
11 8 V
10 9 V
10 0 V
10 9 V
9 9 V
10 0 V
9 8 V
9 0 V
9 9 V
9 9 V
8 0 V
9 9 V
8 0 V
8 8 V
8 9 V
8 0 V
8 9 V
8 8 V
7 0 V
8 9 V
7 0 V
7 9 V
7 9 V
7 0 V
7 8 V
7 9 V
7 0 V
6 9 V
7 9 V
6 0 V
7 8 V
6 9 V
6 0 V
6 9 V
6 8 V
6 9 V
6 0 V
6 9 V
6 9 V
5 0 V
6 8 V
5 9 V
6 9 V
5 0 V
6 8 V
5 9 V
5 9 V
6 9 V
5 0 V
5 8 V
5 9 V
5 9 V
5 9 V
5 0 V
4 8 V
5 9 V
5 9 V
5 8 V
4 0 V
5 9 V
4 9 V
5 9 V
4 8 V
5 9 V
4 9 V
5 8 V
4 0 V
4 9 V
4 9 V
5 9 V
4 8 V
4 9 V
4 9 V
4 9 V
4 0 V
4 8 V
4 9 V
4 9 V
4 8 V
4 9 V
4 9 V
4 9 V
3 0 V
4 8 V
4 9 V
3 9 V
4 9 V
4 8 V
3 9 V
4 0 V
4 9 V
3 8 V
4 9 V
3 9 V
4 9 V
3 0 V
3 8 V
4 9 V
3 9 V
3 8 V
4 0 V
3 9 V
3 9 V
4 9 V
3 8 V
3 0 V
3 9 V
3 9 V
3 9 V
4 0 V
3 8 V
3 9 V
3 9 V
3 0 V
3 8 V
3 9 V
3 0 V
3 9 V
3 9 V
3 0 V
3 8 V
3 9 V
3 0 V
2 9 V
3 0 V
3 9 V
3 8 V
3 0 V
2 9 V
3 0 V
3 9 V
3 0 V
2 8 V
3 0 V
3 9 V
3 0 V
2 9 V
3 0 V
2 9 V
3 0 V
3 8 V
2 0 V
3 9 V
2 0 V
3 0 V
3 9 V
2 0 V
3 0 V
2 8 V
3 0 V
2 0 V
2 9 V
3 0 V
2 0 V
3 0 V
2 9 V
3 0 V
2 0 V
2 0 V
3 0 V
2 9 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 -8 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -8 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 0 V
2 -9 V
2 0 V
2 -8 V
2 0 V
2 -9 V
2 0 V
1 -9 V
2 -8 V
2 0 V
2 -9 V
2 0 V
2 -9 V
1 -9 V
2 0 V
2 -8 V
2 -9 V
2 0 V
1 -9 V
2 -9 V
2 0 V
2 -8 V
1 -9 V
2 -9 V
2 0 V
2 -8 V
1 -9 V
2 -9 V
2 0 V
1 -9 V
2 -8 V
2 -9 V
1 0 V
2 -9 V
2 -9 V
2 -8 V
1 0 V
2 -9 V
2 -9 V
1 -8 V
2 -9 V
1 0 V
2 -9 V
2 -9 V
1 -8 V
2 -9 V
2 -9 V
1 0 V
2 -8 V
1 -9 V
2 -9 V
2 -9 V
1 0 V
2 -8 V
1 -9 V
2 -9 V
1 -9 V
2 0 V
1 -8 V
2 -9 V
2 -9 V
1 -8 V
2 0 V
1 -9 V
2 -9 V
1 -9 V
2 -8 V
1 0 V
2 -9 V
1 -9 V
2 -9 V
1 0 V
2 -8 V
1 -9 V
2 -9 V
1 0 V
2 -8 V
1 -9 V
1 0 V
2 -9 V
1 -9 V
2 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
1 -8 V
1 0 V
2 -9 V
1 -9 V
2 0 V
1 -9 V
1 0 V
2 -8 V
1 0 V
2 -9 V
1 0 V
1 -9 V
2 0 V
1 -9 V
1 0 V
2 0 V
1 -8 V
2 0 V
1 -9 V
1 0 V
2 0 V
1 -9 V
1 0 V
2 0 V
1 -8 V
1 0 V
2 0 V
1 0 V
1 -9 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -9 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 9 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 9 V
1 0 V
1 0 V
currentpoint stroke M
2 0 V
1 8 V
1 0 V
1 0 V
1 0 V
2 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
2 8 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
2 9 V
1 0 V
1 9 V
1 0 V
1 0 V
1 8 V
2 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 9 V
1 0 V
2 8 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 8 V
1 0 V
2 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 9 V
1 0 V
1 8 V
1 0 V
1 0 V
1 9 V
2 0 V
1 9 V
1 0 V
1 0 V
1 8 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 9 V
1 0 V
2 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 9 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 8 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 9 V
1 0 V
1 9 V
1 0 V
1 9 V
1 0 V
1 8 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 -8 V
1 0 V
0 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 -8 V
1 0 V
1 -9 V
1 -9 V
1 0 V
1 -9 V
1 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 -9 V
1 0 V
0 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 -8 V
1 -9 V
1 -9 V
1 0 V
0 -9 V
1 0 V
0 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 -8 V
1 -9 V
0 -9 V
1 0 V
1 -9 V
1 -8 V
1 -9 V
1 -9 V
0 -9 V
1 0 V
1 -8 V
1 -9 V
1 -9 V
1 -8 V
0 -9 V
1 0 V
1 -9 V
1 -9 V
1 -8 V
currentpoint stroke M
0 -9 V
1 0 V
0 -9 V
1 0 V
1 -8 V
1 -9 V
1 -9 V
1 -9 V
0 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 0 V
0 -9 V
1 0 V
0 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
0 -9 V
1 0 V
0 -8 V
1 0 V
1 -9 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
1 -8 V
1 0 V
0 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -8 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
0 -8 V
1 0 V
1 -9 V
1 0 V
1 -9 V
1 0 V
0 -8 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
0 -9 V
1 0 V
1 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
0 -8 V
1 0 V
1 -9 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
0 -8 V
1 0 V
0 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
0 -8 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 -9 V
1 0 V
1 -8 V
1 0 V
1 -9 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
0 -8 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -9 V
1 0 V
1 -9 V
1 0 V
1 -8 V
1 0 V
0 -9 V
1 0 V
1 -9 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -3 V
1 -1 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -1 V
1 -3 V
0 -3 V
0 -1 V
1 -3 V
0 -3 V
0 -1 V
1 -3 V
0 -3 V
0 -1 V
1 -3 V
0 -3 V
0 -1 V
1 -3 V
0 -3 V
0 -1 V
1 -3 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -3 V
LT2
600 905 M
797 844 L
937 809 L
108 -26 V
89 -26 V
75 -17 V
65 -9 V
57 -9 V
51 -17 V
46 0 V
42 -9 V
39 -9 V
36 -3 V
34 -4 V
31 -3 V
30 -4 V
27 -2 V
27 -2 V
25 -2 V
23 -2 V
23 0 V
22 -2 V
20 0 V
20 -1 V
19 0 V
18 -1 V
18 0 V
17 0 V
17 1 V
16 0 V
15 0 V
15 1 V
14 1 V
15 0 V
13 1 V
14 0 V
12 1 V
13 1 V
12 1 V
12 2 V
12 1 V
12 0 V
11 2 V
11 1 V
10 2 V
11 1 V
10 1 V
10 2 V
10 1 V
9 2 V
10 2 V
9 1 V
9 1 V
9 0 V
9 9 V
8 0 V
9 0 V
8 0 V
8 0 V
8 9 V
8 0 V
8 0 V
8 0 V
7 8 V
8 0 V
7 0 V
7 9 V
7 0 V
7 0 V
7 0 V
7 9 V
7 0 V
6 0 V
7 9 V
6 0 V
7 0 V
6 8 V
6 0 V
6 0 V
6 9 V
6 0 V
6 9 V
6 0 V
6 0 V
5 8 V
6 0 V
5 9 V
6 0 V
5 0 V
6 9 V
5 0 V
5 9 V
6 0 V
5 0 V
5 8 V
5 0 V
5 9 V
5 0 V
5 9 V
4 0 V
5 9 V
5 0 V
5 8 V
4 0 V
5 9 V
4 0 V
5 9 V
4 0 V
5 8 V
4 0 V
5 9 V
4 0 V
4 9 V
4 0 V
5 9 V
4 0 V
4 8 V
4 0 V
4 9 V
4 0 V
4 9 V
4 0 V
4 8 V
4 0 V
4 9 V
4 0 V
4 9 V
3 0 V
4 9 V
4 0 V
3 8 V
4 0 V
4 9 V
3 0 V
4 9 V
4 0 V
3 9 V
4 0 V
3 8 V
4 0 V
3 9 V
3 0 V
4 9 V
3 0 V
3 8 V
4 0 V
3 9 V
3 0 V
4 0 V
3 9 V
3 0 V
3 9 V
3 0 V
3 8 V
4 0 V
3 0 V
3 9 V
3 0 V
3 0 V
3 9 V
3 0 V
3 9 V
3 0 V
3 0 V
3 8 V
3 0 V
3 0 V
3 9 V
2 0 V
3 0 V
3 9 V
3 0 V
3 0 V
2 0 V
3 8 V
3 0 V
3 0 V
2 9 V
3 0 V
3 0 V
3 0 V
2 0 V
3 9 V
2 0 V
3 0 V
3 0 V
2 9 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 8 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -8 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -9 V
2 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 -8 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -8 V
2 0 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 -8 V
2 0 V
2 -9 V
1 0 V
2 0 V
2 -9 V
2 0 V
2 -9 V
2 0 V
1 -8 V
2 0 V
2 -9 V
2 0 V
2 -9 V
1 0 V
2 -8 V
2 0 V
2 -9 V
1 -9 V
2 0 V
2 -9 V
2 0 V
1 -8 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 -9 V
1 0 V
2 -8 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
2 -9 V
1 0 V
2 -8 V
2 0 V
1 -9 V
2 -9 V
1 0 V
2 -8 V
2 0 V
1 -9 V
2 -9 V
1 0 V
2 -9 V
1 0 V
2 -8 V
1 0 V
2 -9 V
2 -9 V
1 0 V
2 -9 V
1 0 V
2 -8 V
1 0 V
2 -9 V
1 -9 V
2 0 V
1 -8 V
2 0 V
1 -9 V
2 0 V
1 -9 V
2 0 V
1 -9 V
2 0 V
1 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
1 -3 V
2 -5 V
1 -4 V
2 -4 V
1 -4 V
1 -3 V
2 -5 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -2 V
2 -4 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -1 V
1 -2 V
2 -3 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
currentpoint stroke M
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 3 V
1 2 V
1 1 V
1 2 V
2 3 V
1 1 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 1 V
1 3 V
1 2 V
2 2 V
1 2 V
1 3 V
1 1 V
1 3 V
1 2 V
1 1 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 0 V
1 2 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 0 V
1 2 V
0 2 V
1 2 V
1 1 V
0 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 2 V
0 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 0 V
0 2 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -1 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -3 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -1 V
0 -3 V
1 -3 V
1 -1 V
0 -3 V
1 -3 V
0 -2 V
1 -2 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
currentpoint stroke M
1 -3 V
0 -3 V
1 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
1 -2 V
0 -3 V
1 -2 V
0 -4 V
1 -2 V
0 -3 V
1 -3 V
1 -2 V
0 -4 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -4 V
0 -2 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
1 -4 V
0 -2 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
1 -2 V
0 -4 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
1 -3 V
0 -1 V
1 -3 V
0 -3 V
1 -1 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 0 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
currentpoint stroke M
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
LT3
600 853 M
797 774 L
937 748 L
108 -17 V
89 -9 V
75 -9 V
65 0 V
57 0 V
51 -8 V
46 0 V
42 0 V
39 0 V
36 0 V
34 0 V
31 0 V
30 0 V
27 0 V
27 0 V
25 0 V
23 0 V
23 0 V
22 0 V
20 -9 V
20 0 V
19 0 V
18 0 V
18 0 V
17 0 V
17 0 V
16 0 V
15 0 V
15 0 V
14 0 V
15 0 V
13 0 V
14 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 9 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 8 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 9 V
5 0 V
6 0 V
5 0 V
5 9 V
5 0 V
5 0 V
5 0 V
5 9 V
4 0 V
5 0 V
5 8 V
5 0 V
4 0 V
5 0 V
4 9 V
5 0 V
4 0 V
5 9 V
4 0 V
5 8 V
4 0 V
4 0 V
4 9 V
5 0 V
4 0 V
4 9 V
4 0 V
4 9 V
4 0 V
4 0 V
4 8 V
4 0 V
4 9 V
4 0 V
4 9 V
4 0 V
3 9 V
4 0 V
4 8 V
3 0 V
4 9 V
4 0 V
3 9 V
4 0 V
4 0 V
3 8 V
4 0 V
3 9 V
4 0 V
3 9 V
3 0 V
4 9 V
3 0 V
3 8 V
4 0 V
3 9 V
3 0 V
4 0 V
3 9 V
3 0 V
3 8 V
3 0 V
3 9 V
4 0 V
3 0 V
3 9 V
3 0 V
3 0 V
3 9 V
3 0 V
3 8 V
3 0 V
3 0 V
3 9 V
3 0 V
3 0 V
3 9 V
2 0 V
3 0 V
3 9 V
3 0 V
3 0 V
2 8 V
3 0 V
3 0 V
3 0 V
2 9 V
3 0 V
3 0 V
3 9 V
2 0 V
3 0 V
2 0 V
3 0 V
3 8 V
2 0 V
3 0 V
2 0 V
3 0 V
3 9 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 9 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -8 V
2 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 0 V
2 -8 V
2 0 V
1 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 0 V
2 -9 V
2 0 V
1 -8 V
2 0 V
2 0 V
2 -9 V
2 0 V
2 -9 V
1 0 V
2 0 V
2 -9 V
2 0 V
2 -8 V
1 0 V
2 -9 V
2 0 V
2 -9 V
1 0 V
2 -8 V
2 0 V
2 0 V
1 -9 V
2 0 V
2 -9 V
1 0 V
2 -9 V
2 0 V
1 -8 V
2 0 V
2 -9 V
2 0 V
1 -9 V
2 0 V
2 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
2 0 V
1 -9 V
2 -8 V
2 0 V
1 -9 V
2 0 V
1 -9 V
2 0 V
2 -9 V
1 0 V
2 -8 V
1 0 V
2 -9 V
1 0 V
2 -9 V
1 0 V
2 -8 V
2 0 V
1 -9 V
2 0 V
1 -9 V
2 0 V
1 -9 V
2 0 V
1 -8 V
2 0 V
1 -9 V
2 0 V
1 -9 V
2 -1 V
1 -4 V
2 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -3 V
2 -4 V
1 -4 V
2 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
2 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -2 V
2 -4 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
currentpoint stroke M
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 3 V
1 2 V
1 1 V
1 2 V
1 3 V
2 1 V
1 2 V
1 3 V
1 2 V
1 1 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 1 V
1 3 V
1 2 V
1 1 V
1 3 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 1 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 3 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
1 0 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 2 V
1 0 V
1 2 V
1 2 V
0 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 2 V
0 2 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 0 V
0 2 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 8 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -8 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
1 0 V
1 0 V
1 -9 V
1 0 V
1 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
0 -3 V
1 -1 V
0 -2 V
1 -3 V
1 -1 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -3 V
1 -2 V
0 -2 V
currentpoint stroke M
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -4 V
0 -2 V
1 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -4 V
1 -2 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -4 V
0 -2 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -1 V
0 -3 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 0 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 0 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 0 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -2 V
LT4
1394 2258 D
872 735 D
1274 642 D
1595 820 D
1334 2258 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
872 959 M
0 -391 V
841 959 M
62 0 V
841 568 M
62 0 V
371 192 R
0 -217 V
-31 217 R
62 0 V
1243 543 M
62 0 V
290 386 R
0 -213 V
-31 213 R
62 0 V
1564 716 M
62 0 V
LT5
1394 2158 A
1719 905 A
1334 2158 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1719 506 M
0 799 V
1688 506 M
62 0 V
-62 799 R
62 0 V
LT6
1394 2058 B
2227 1080 B
1334 2058 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
2227 715 M
0 729 V
2196 715 M
62 0 V
-62 729 R
62 0 V
LT7
1394 1958 C
2427 1376 C
2747 2022 C
3106 2022 C
1334 1958 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
913 -758 R
0 415 V
-31 -415 R
62 0 V
-62 415 R
62 0 V
289 230 R
0 416 V
-31 -416 R
62 0 V
-62 416 R
62 0 V
140 14 R
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
60 -221 R
0 221 V
-31 -221 R
62 0 V
-62 221 R
62 0 V
66 -1161 R
0 1161 V
3075 1271 M
62 0 V
-62 1161 R
62 0 V
LT8
1394 1858 T
2476 1062 T
1334 1858 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
2476 784 M
0 557 V
2445 784 M
62 0 V
-62 557 R
62 0 V
LT0
1394 1758 D
2681 862 D
2664 1472 D
1334 1758 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
2681 600 M
0 611 V
2650 600 M
62 0 V
-62 611 R
62 0 V
-48 -88 R
0 960 V
-31 -960 R
62 0 V
-62 960 R
62 0 V
LT0
1394 1658 A
3169 1437 A
3378 1376 A
1334 1658 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
3169 945 M
0 984 V
3138 945 M
62 0 V
-62 984 R
62 0 V
3378 836 M
0 1080 V
3347 836 M
62 0 V
-62 1080 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto
